Beyond 5G: Leveraging Cell Free TDD Massive MIMO using Cascaded Deep learning

This paper deals with the calibration of Time Division Duplexing (TDD) reciprocity in an Orthogonal Frequency Division Multiplexing (OFDM) based Cell Free Massive MIMO system where the responses of the (Radio Frequency) RF chains render the end to end channel non-reciprocal, even though the physical wireless channel is reciprocal. We further address the non-availability of the uplink channel estimates at locations other than pilot subcarriers and propose a single-shot solution to estimate the downlink channel at all subcarriers from the uplink channel at selected pilot subcarriers. We propose a cascade of two Deep Neural Networks (DNN) to achieve the objective. The proposed method is easily scalable and removes the need for relative reciprocity calibration based on the cooperation of antennas, which usually introduces dependency in Cell Free Massive MIMO systems.

==> figs/mse_mismatch.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        grid=major,
        xmin=0,
        xmax=25,
        xlabel={SNR (dB)},
        ylabel={MSE},
        xlabel style={at={(0.50,0.00)}},
        ylabel style={at={(0.00,0.50)}},
        % log ticks with fixed point,
        title={MSE Performance},
        legend pos=south west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=1cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=True_TDL_A_x, y=True_TDL_A_y, col sep=comma]{./data/mse_mismatch.csv};
        \addlegendentry{TDL-A};
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=TDL_B_x, y=TDL_B_y, col sep=comma]{./data/mse_mismatch.csv};
        \addlegendentry{TDL-B};
        
        \addplot[black, solid, thick, mark=circle, mark size={3.0}] 
            table [x=TDL_C_x, y=TDL_C_y, col sep=comma]{./data/mse_mismatch.csv};
        \addlegendentry{TDL-C};
        
        \addplot[black, solid, thick, mark=diamond, mark size={3.0}] 
            table [x=TDL_D_x, y=TDL_D_y, col sep=comma]{./data/mse_mismatch.csv};
        \addlegendentry{TDL-D};
        
        \addplot[black, solid, thick, mark=star, mark size={3.0}] 
            table [x=TDL_E_x, y=TDL_E_y, col sep=comma]{./data/mse_mismatch.csv};
        \addlegendentry{TDL-E};
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/mse_pilot.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        grid=major,
        xmin=0,
        xmax=40,
        xlabel={Pilot Spacing (subcarriers)},
        ylabel={MSE},
        xlabel style={at={(0.50,0.00)}},
        ylabel style={at={(0.00,0.50)}},
        % log ticks with fixed point,
        title={Effect of Pilots},
        legend pos=north west,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=1cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=DNN_x, y=DNN_y, col sep=comma]{./data/mse_pilot.csv};
        \addlegendentry{Proposed};
        
        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=Wiener_filter_x, y=Wiener_filter_y, col sep=comma]{./data/mse_pilot.csv};
        \addlegendentry{Wiener Filter};
        
        \addplot[black, solid, thick, mark=star, mark size={3.0}] 
            table [x=Linear_x, y=Linear_y, col sep=comma]{./data/mse_pilot.csv};
        \addlegendentry{Linear};
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/mse_snr_cascade.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        width=8cm,
        height=6cm,
        grid=major,
        xmin=0,
        xmax=25,
        xlabel={SNR (dB)},
        ylabel={MSE},
        xlabel style={at={(0.50,0.00)}},
        ylabel style={at={(0.00,0.50)}},
        % log ticks with fixed point,
        title={MSE Performance},
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=1cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=TDL_A_x, y=TDL_A_y, col sep=comma]{./data/mse_snr_cascade.csv};
        \addlegendentry{TDL-A};
        \addplot[black, dotted, thick, mark=square, mark size={3.0}, mark options=solid, forget plot] 
            table [x=TDL_A_x, y=TDL_A_y, col sep=comma]{./data/mse_snr_oracle.csv};
        % \addlegendentry{};
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=TDL_B_x, y=TDL_B_y, col sep=comma]{./data/mse_snr_cascade.csv};
        \addlegendentry{TDL-B};
        \addplot[black, dotted, thick, mark=triangle, mark size={3.0}, mark options=solid, forget plot] 
            table [x=TDL_B_x, y=TDL_B_y, col sep=comma]{./data/mse_snr_oracle.csv};
        % \addlegendentry{};
        
        \addplot[black, solid, thick, mark=circle, mark size={3.0}] 
            table [x=TDL_C_x, y=TDL_C_y, col sep=comma]{./data/mse_snr_cascade.csv};
        \addlegendentry{TDL-C};
        \addplot[black, dotted, thick, mark=circle, mark size={3.0}, mark options=solid, forget plot] 
            table [x=TDL_C_x, y=TDL_C_y, col sep=comma]{./data/mse_snr_oracle.csv};
        % \addlegendentry{};
        
        \addplot[black, solid, thick, mark=diamond, mark size={3.0}] 
            table [x=TDL_D_x, y=TDL_D_y, col sep=comma]{./data/mse_snr_cascade.csv};
        \addlegendentry{TDL-D};
        \addplot[black, dotted, thick, mark=diamond, mark size={3.0}, mark options=solid, forget plot] 
            table [x=TDL_D_x, y=TDL_D_y, col sep=comma]{./data/mse_snr_oracle.csv};
        % \addlegendentry{};
        
        \addplot[black, solid, thick, mark=star, mark size={3.0}] 
            table [x=TDL_E_x, y=TDL_E_y, col sep=comma]{./data/mse_snr_cascade.csv};
        \addlegendentry{TDL-E};
        \addplot[black, dotted, thick, mark=star, mark size={3.0}, mark options=solid, forget plot] 
            table [x=TDL_E_x, y=TDL_E_y, col sep=comma]{./data/mse_snr_oracle.csv};
        % \addlegendentry{};
        
    \end{semilogyaxis}
\end{tikzpicture}

==> figs/mse_snr_compare.tex <==
% https://tex.stackexchange.com/questions/84127/correctly-align-vertical-text-on-a-baseline-in-pgfplots
\def\mystrut{\vphantom{hg}}

% https://tex.stackexchange.com/questions/204395/add-custom-entry-into-legend-in-pgfplot
\pgfplotsset{
    legend image with text/.style={
        legend image code/.code={%
            \node[anchor=center] at (0.3cm,0cm) {#1};
        }
    },
}
\begin{tikzpicture}[thick,scale=0.8]
    \begin{semilogyaxis}[
        name=snrplot,
        width=8cm,
        height=6cm,
        grid=major,
        xmin=0,
        xmax=25,
        xlabel={SNR (dB)},
        ylabel={MSE},
        xlabel style={at={(0.50,0.00)}},
        ylabel style={at={(0.00,0.50)}},
        % log ticks with fixed point,
        title={MSE v/s SNR},
        legend pos=north east,
        legend cell align={left},
        legend columns=2,
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        \addlegendimage{legend image with text=TDL-A};
        \addlegendentry{};
        
        \addlegendimage{legend image with text=TDL-E};
        \addlegendentry{};
        
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=TDLA_DNN_x, y=TDLA_DNN_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-A Proposed};
        \addlegendentry{};
        \label{plot:tdla_proposed};
        
        \addplot[black, dashed, thick, mark=triangle, mark size={3.0}, mark options=solid] 
            table [x=TDLE_DNN_x, y=TDLE_DNN_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-E Proposed};
        \addlegendentry{Proposed};
        \label{plot:tdle_proposed};
        
        \addplot[black, solid, thick, mark=square, mark size={3.0}] 
            table [x=TDLA_Wiener_x, y=TDLA_Wiener_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-A Wiener};
        \addlegendentry{};
        \label{plot:tdla_wiener};
        
        \addplot[black, dashed, thick, mark=square, mark size={3.0}, mark options=solid] 
            table [x=TDLE_Wiener_x, y=TDLE_Wiener_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-E Wiener};
        \addlegendentry{Wiener};
        \label{plot:tdle_wiener};
        
        \addplot[black, solid, thick, mark=star, mark size={3.0}] 
            table [x=TDLA_Linear_x, y=TDLA_Linear_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-A Linear};
        \addlegendentry{};
        \label{plot:tdla_linear};
        
        \addplot[black, dashed, thick, mark=star, mark size={3.0}, mark options=solid] 
            table [x=TDLE_Linear_x, y=TDLE_Linear_y, col sep=comma]{./data/mse_snr_compare.csv};
        % \addlegendentry{TDL-E Linear};
        \addlegendentry{Linear};
        \label{plot:tdle_linear};
    \end{semilogyaxis}
    
\end{tikzpicture}

==> figs/schematic.tex <==
\tikzset{dotted_block/.style={draw=black!80!white, line width=1pt, 
            dash pattern=on 1pt off 4pt on 6pt off 4pt,
            inner sep=8mm, 
            rectangle, 
            rounded corners}}
            
\begin{tikzpicture}[auto,>=stealth',every text node part/.style={align=center},scale=0.70, every node/.style={transform shape}]
    \begin{scope}[auto,node distance=1.0cm]
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (0.0,0.0)
            (rx_block) {Uplink Received Block};
            
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (4.0,0.0)
            (Channel Estimation) {Channel Estimation};
        \draw[->] (rx_block) -- (Channel Estimation);
            
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (8.0,0.0)
            (classifier_dnn) {Channel Classifier};
        \draw[->] (Channel Estimation) -- (classifier_dnn);
            
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (8.0,-2.0)
            (calib_dnn_1) {Calibration DNN 1};
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (8.0,-3.0)
            (calib_dnn_2) {Calibration DNN 2};
        \draw [dotted] (calib_dnn_2) -- (8.0,-4.4);
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (8.0,-5.0)
            (calib_dnn_s) {Calibration DNN $S$};
        \node (calib_block) [dotted_block, fit = (calib_dnn_1) (calib_dnn_1) (calib_dnn_s)] {};
        \draw[->] (classifier_dnn) -- (calib_block);
        
        \node [draw,fill=white,rectangle,minimum height=0.8cm,minimum width=2.0cm] at (2.0,-3.5)
            (dl_predicted) {Predicted DL channel};
        \draw[->] (calib_block) -- (dl_predicted);
    \end{scope}
\end{tikzpicture}

==> figs/snr_acc.tex <==
\begin{tikzpicture}[thick,scale=0.8]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=30,
        ymin=0.00,
        ymax=1.00,
        grid=major,
        xlabel={SNR (dB)},
        ylabel={Accuracy},
        xlabel style={at={(0.50,0.00)}},
        ylabel style={at={(0.00,0.50)}},
        ytick={0.00,0.20,...,1.00},
        log ticks with fixed point,
        title={Classification Accuracy},
        legend pos=south east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=1cm, font=\small}
        ]
        
        \addplot[black, solid, thick, mark=triangle, mark size={3.0}] 
            table [x=data1_x, y=data1_y, col sep=comma]{./data/snr_acc.csv};
        \addlegendentry{Train SNR = $22$dB};
        
    \end{axis}
\end{tikzpicture}
